Un lemme d'analyse dont use Ibn al-Haytham en gnomonique, dioptrique et cin\'ematique c\'eleste

In several places and for different purposes, Ibn al-Haytham has studied the variations of a well-known function. The context of these applications reveals some characteristics of Ibn al-Haytham's mathematical and physical thought. An in-depth study of his mathematical proofs of monotony show how close he was from an elaborate concept of the continuous.

==> penchevre_fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'penchevre_fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.9652623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48948759)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{penchevre_fig1.pdf}}%
    \put(0.50041306,0.48351361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E$}}}%
    \put(0.64551089,0.34802522){\color[rgb]{0,0,0}\rotatebox{-18.493921}{\makebox(0,0)[lb]{\smash{méridien terrestre}}}}%
    \put(0.5657793,0.15316305){\color[rgb]{0,0,0}\rotatebox{81.201356}{\makebox(0,0)[lb]{\smash{Capricorne}}}}%
    \put(0.2924477,0.27266241){\color[rgb]{0,0,0}\rotatebox{22.518627}{\makebox(0,0)[lb]{\smash{Cancer}}}}%
    \put(0.37467224,0.18552523){\color[rgb]{0,0,0}\rotatebox{46.892498}{\makebox(0,0)[lb]{\smash{équateur}}}}%
    \put(0.70340143,0.74760967){\color[rgb]{0,0,0}\rotatebox{16.948864}{\makebox(0,0)[lb]{\smash{horizon}}}}%
    \put(0.11693367,1.14193724){\color[rgb]{0,0,0}\rotatebox{78.243424}{\makebox(0,0)[lb]{\smash{équateur}}}}%
    \put(0.22372832,0.70622857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.08065087,0.97483623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H'$}}}%
    \put(0.41944745,1.00385667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c\pi$}}}%
    \put(0.20888062,0.93839197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.62191552,0.99238347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.56454962,1.05919792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.47478874,1.03962604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.93705303,1.10766368){\color[rgb]{0,0,0}\rotatebox{9.9757752}{\makebox(0,0)[lb]{\smash{Nord}}}}%
    \put(0.32767568,1.3038204){\color[rgb]{0,0,0}\rotatebox{71.637921}{\makebox(0,0)[lb]{\smash{Cancer}}}}%
    \put(0.2025702,1.13783041){\color[rgb]{0,0,0}\rotatebox{73.014893}{\makebox(0,0)[lb]{\smash{une trajectoire diurne}}}}%
    \put(0.59228688,0.48838752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(V)$}}}%
    \put(0.62664693,0.43780197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(H')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{penchevre_fig1.pdf}}%
    \put(0.46725479,0.38673922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
  \end{picture}%
\endgroup%


==> penchevre_fig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'penchevre_fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.47348215bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85200827)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{penchevre_fig2.pdf}}%
    \put(0.55297734,0.22911797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.60392935,0.22583072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.6811787,0.22583072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.58038814,0.44750489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.18181772,0.66970232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.3743789,0.45774808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c\pi$}}}%
    \put(0.39690781,0.39053979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cy$}}}%
    \put(0.01640597,0.34697424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{y-\pi}{2}$}}}%
    \put(-0.0028813,0.72792927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{y-\pi}{2}(1-2c)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{penchevre_fig2.pdf}}%
  \end{picture}%
\endgroup%


==> penchevre_fig3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'penchevre_fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.04506193bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02120957)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{penchevre_fig3.pdf}}%
    \put(0.06574042,0.49680767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{penchevre_fig3.pdf}}%
    \put(0.2599442,0.76842331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.44962514,0.71374905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.4188525,0.83735847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.48665293,0.99395891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.52795532,0.75182546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.52940528,0.49320131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{méridien terrestre}}}%
    \put(0.02280128,0.07198111){\color[rgb]{0,0,0}\rotatebox{62.987087}{\makebox(0,0)[lb]{\smash{Cancer}}}}%
    \put(0.49361532,0.29021428){\color[rgb]{0,0,0}\rotatebox{-63.390331}{\makebox(0,0)[lb]{\smash{Capricorne}}}}%
    \put(0.28835343,0.00562378){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{équateur}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{penchevre_fig3.pdf}}%
  \end{picture}%
\endgroup%


==> penchevre_fig4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'penchevre_fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.5408945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57851935)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{penchevre_fig4.pdf}}%
    \put(0.56316009,0.55328011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.69351643,0.46728724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{penchevre_fig4.pdf}}%
    \put(0.83893666,0.27262548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.95633891,0.46177346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.77942034,0.29545371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.76637567,0.13484097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$ incidence}}}%
    \put(0.76882138,0.09570691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$ réfraction}}}%
    \put(0.76882138,0.05657292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$ déviation}}}%
    \put(0.76963671,0.0035788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r+d=i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{penchevre_fig4.pdf}}%
    \put(0,0.27262548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ possible ?}}}%
  \end{picture}%
\endgroup%


==> penchevre_fig5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'penchevre_fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.6522883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08252164)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{penchevre_fig5.pdf}}%
    \put(0.16119327,0.81038144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d$}}}%
    \put(0.38259512,0.88336202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.37111504,0.81284149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2r-i$}}}%
    \put(0.481816,0.85056187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi-2r$}}}%
    \put(0.60727705,0.81120148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.75733833,0.98996298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.64089737,0.93748251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.6097371,0.96946281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{penchevre_fig5.pdf}}%
    \put(0.35638593,0.30702573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d_1$}}}%
    \put(0.42684409,0.32603664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d_2$}}}%
    \put(0.65866054,0.27094536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1-2d_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{penchevre_fig5.pdf}}%
    \put(0.55106893,0.32708973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2-2d_2$}}}%
    \put(0.05662959,0.59642172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1<i_2$}}}%
    \put(0.05431027,0.55631372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1<d_2$}}}%
    \put(-0.00210468,1.06391432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(0.00057848,0.59539895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ii)}}}%
    \put(0.53839647,0.37249772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{penchevre_fig5.pdf}}%
    \put(0.57775679,0.41103807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.5793968,0.38069784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.56545668,0.47335861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{penchevre_fig5.pdf}}%
    \put(0.5617667,0.12813566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup%


==> penchevre_fig6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'penchevre_fig6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.48162459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84610397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{penchevre_fig6.pdf}}%
    \put(0.40155416,0.64935094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sin(40^\circ)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{penchevre_fig6.pdf}}%
    \put(0.55370855,0.67337534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sin(50^\circ)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{penchevre_fig6.pdf}}%
    \put(0.82219784,0.68424699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.0004538,0.82793219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(-0.00205542,0.32181858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ii)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{penchevre_fig6.pdf}}%
    \put(0.2876483,0.05966214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$30^\circ$}}}%
    \put(0.43147827,0.05909581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^\circ$}}}%
    \put(0.56058574,0.01719247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.34144305,0.01832514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.33521418,0.15196249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.31312994,0.01832514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.25197397,0.0171926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N'$}}}%
    \put(0.22309473,0.01832514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.18798647,0.01889141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.08039713,0.0143614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.45469491,0.5285255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{surfaces hachurées égales~:}}}%
    \put(0.45469491,0.48095956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi(1-\sin^2(50^\circ))=\pi\sin^2(40^\circ)$}}}%
  \end{picture}%
\endgroup%


==> penchevre_fig7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'penchevre_fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.39207423bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49568944)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{penchevre_fig7.pdf}}%
    \put(0.35517234,0.16360864){\color[rgb]{0,0,0}\rotatebox{10.740593}{\makebox(0,0)[lb]{\smash{horizon}}}}%
    \put(0.42109125,0.40054003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Nord}}}%
    \put(0.1279461,0.2609471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.20006912,0.23768166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.00308805,0.45327519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(0.01775389,0.28584435){\color[rgb]{0,0,0}\rotatebox{-33.096569}{\makebox(0,0)[lb]{\smash{trajectoire}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{penchevre_fig7.pdf}}%
    \put(0.5304391,0.44784655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ii)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{penchevre_fig7.pdf}}%
    \put(0.56762431,0.17305225){\color[rgb]{0,0,0}\rotatebox{-13.920797}{\makebox(0,0)[lb]{\smash{horizon}}}}%
    \put(0.5513779,0.38270319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.62194977,0.44474446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.6839912,0.47809169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.93138085,0.41527487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Nord}}}%
    \put(0.65452145,0.38115216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.64288882,0.30980465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.92595228,0.20045683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.81346154,0.30682709){\color[rgb]{0,0,0}\rotatebox{9.3322997}{\makebox(0,0)[lb]{\smash{almucantar}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{penchevre_fig7.pdf}}%
  \end{picture}%
\endgroup%


==> penchevre_fig8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'penchevre_fig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.56845265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71179111)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{penchevre_fig8.pdf}}%
    \put(0.49406659,0.65347072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.40231669,0.58232316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.34794015,0.52554967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I'$}}}%
    \put(0.29674408,0.36430676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.34676333,0.15998928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.40719421,0.1002729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.21035854,0.37067196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.15943662,0.36885339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.10760534,0.32247802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.05395545,0.32338745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.13670365,0.51343534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{penchevre_fig8.pdf}}%
    \put(0.32899485,0.32342453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.3910214,0.3222099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.4374268,0.32316492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{penchevre_fig8.pdf}}%
    \put(0.58659964,0.36451784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.55650854,0.33141336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cx$}}}%
    \put(0.49400169,0.32106098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cy$}}}%
    \put(0.53236032,0.39307546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%

